Odd Khovanov homology for tangles

We extend the covering of even and odd Khovanov link homology to tangles, using arc algebras. For this, we develop the theory of quasi-associative algebras and bimodules graded over a category with a 3-cocycle. Furthermore, we show that a covering version of a level 2 cyclotomic half 2-Kac--Moody algebra acts on the bicategory of quasi-associative bimodules over the covering arc algebras, relating our work to a construction of Vaz.

==> pictures/birthdeath.tex <==
\tikzdiagc[xscale=-.5,yscale=.5]{
	\draw (1,0) .. controls (1,1) and (2,1) .. (2,0);
	%
	\draw (1,0) .. controls (1,-.25) and (2,-.25) .. (2,0);
	\draw[dashed] (1,0) .. controls (1,.25) and (2,.25) .. (2,0);
	%
	\draw[->] (1.5,1.5) [partial ellipse=0:270:3ex and 1ex];
	%
	%
	%
	%
	\draw (1,4) .. controls (1,3) and (2,3) .. (2,4);
	%
	\draw (1,4) .. controls (1,3.75) and (2,3.75) .. (2,4);
	\draw (1,4) .. controls (1,4.25) and (2,4.25) .. (2,4);
}

==> pictures/birthdotdeath.tex <==
\tikzdiagh[xscale=-.5,yscale=.5]{
	\draw (1,0) .. controls (1,1) and (2,1) .. (2,0);
	%
	\draw (1,0) .. controls (1,-.25) and (2,-.25) .. (2,0);
	\draw[dashed] (1,0) .. controls (1,.25) and (2,.25) .. (2,0);
	%
	\draw[->] (1.5,1.5) [partial ellipse=0:270:3ex and 1ex];
	%
	%
	\node[tikzdot] at(1.5,3.5){};
	%
	%
	\draw (1,4) .. controls (1,3) and (2,3) .. (2,4);
	%
	\draw (1,4) .. controls (1,3.75) and (2,3.75) .. (2,4);
	\draw (1,4) .. controls (1,4.25) and (2,4.25) .. (2,4);
}

==> pictures/birthmerge.tex <==
 \tikzdiagc[scale=.5]{
	\draw (2,0) .. controls (2,.-.25) and (3,-.25) .. (3,0);
	\draw[dashed] (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	%
	\draw (2,0) -- (2,2);
	\draw (3,0) -- (3,2);
	%
	\draw (2,2) .. controls (2,1.75) and (3,1.75) .. (3,2);
	\draw[dashed] (2,2) .. controls (2,2.25) and (3,2.25) .. (3,2);
	%
	%
	\draw (0,2) .. controls (0,1) and (1,1) .. (1,2);
	%
	\draw (0,2) .. controls (0,1.75) and (1,1.75) .. (1,2);
	\draw[dashed] (0,2) .. controls (0,2.25) and (1,2.25) .. (1,2);
	%
	%
	\draw (0,2) .. controls (0,3) and (1,3) .. (1,4);
	\draw (1,2) .. controls (1,3) and (2,3) .. (2,2);
	\draw (3,2) .. controls (3,3) and (2,3) .. (2,4);
%	%
%	\draw (0,0) .. controls (0,-.25) and (1,-.25) .. (1,0);
%	\draw[dashed] (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
%	\draw (2,0) .. controls (2,-.25) and (3,-.25) .. (3,0);
%	\draw[dashed] (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	\draw (1,4) .. controls (1,3.75) and (2,3.75) .. (2,4);
	\draw (1,4) .. controls (1,4.25) and (2,4.25) .. (2,4);
	%
	\draw [<-] (1.15,2.15) -- (1.85,2.15);
}

==> pictures/chchange.tex <==
\begin{figure}
  \centering
\begin{tabularx}{.8\textwidth}{CC}\centering
\tikz{
  	\node at (0,0) {$X$};
  	%
  	\draw[giga thick] (-1.8,-1) -- (-.6,-1);
  	\draw[giga thick] (.6,-1) -- (1.8,-1);
  	\draw[fill=white] (-1.8,-1) circle (.4cm);
  	\draw[fill=white] (-.6,-1) circle (.4cm);
  	\draw[fill=white] (.6,-1) circle (.4cm);
  	\draw[fill=white] (1.8,-1) circle (.4cm);
  	%
  	\draw[giga thick] (-1.2,-2.5) -- (1.2,-2.5);
  	\draw[fill=white] (-1.2,-2.5) circle (.4cm);
  	\draw[fill=white] (0,-2.5) circle (.4cm);
  	\draw[fill=white] (1.2,-2.5) circle (.4cm);
  	%
  	\draw[giga thick,->] (-.6,-3.8) -- (.254,-3.8);
  	\draw[giga thick,->] (.6,-4.2) -- (-.254,-4.2);
  	\draw[fill=white] (-.6,-4) circle (.4cm);
  	\draw[fill=white] (.6,-4) circle (.4cm);
}
&
\tikz{
  	\node at (0,0) {$Y$};
  	%
  	\draw[fill=white] (-.6,-1) circle (.4cm);
  	\draw[fill=white] (.6,-1) circle (.4cm);
  	\draw[giga thick] (-.6,-1.4) -- (-.6,-.6);
  	\draw[giga thick] (.6,-1.4) -- (.6,-.6);
  	%
  	\draw[fill=white] (0,-2.5) ellipse (.6cm and .4cm);
	\begin{scope}
	   	\clip (0,-2.5) ellipse (.6cm and .4cm);
  		\draw[giga thick] (-.2,-2.9) -- (-.2,-2.1);
  		\draw[giga thick] (.2,-2.9) -- (.2,-2.1);
	\end{scope}
  	%
  	\draw[giga thick,->] (-.6,-3.8) -- (.254,-3.8);
  	\draw[giga thick,->] (-.6,-4.2) -- (.254,-4.2);
  	\draw[fill=white] (-.6,-4) circle (.4cm);
  	\draw[fill=white] (.6,-4) circle (.4cm);
}
\\
&
\\
&
\\
  \tikz{
  	\node at (0,0) {$Z$};
  	%
  	\draw[giga thick] (-1.2,-1) -- (0,-1);
  	\draw[fill=white] (-1.2,-1) circle (.4cm);
  	\draw[fill=white] (0,-1) circle (.4cm);
  	\draw[fill=white] (1.2,-1) circle (.4cm);
  	\draw[giga thick] (1.2,-1.4) -- (1.2,-.6);
  	%
  	\draw[giga thick] (-.6,-2.5) -- (.6,-2.5);
  	\draw[fill=white] (-.6,-2.5) circle (.4cm);
  	\draw[fill=white] (.6,-2.5) circle (.4cm);
  	\draw[giga thick] (.6,-2.9) -- (.6,-2.1);
  }
  &
  \tikz{
  	\node at (-2,0) {$1$};
  	%
  	\draw[fill=white] (-2,-1.5) circle (.4cm);
  	\draw[giga thick,->] (-2,-1.9) -- (-2,-1.1);
  	\draw[giga thick,->] (-1.6,-1.5) .. controls (-1,-1.5) and (-1,-.7) .. (-2,-.7)
  		.. controls (-3,-.7) and (-3,-1.5) .. (-2.4,-1.5);
  	%
  	%
  	\node at (2,0) {$XY$};
  	%
  	\draw[fill=white] (2,-1.5) circle (.4cm);
  	\draw[giga thick,->] (2,-1.9) -- (2,-1.1);
  	\draw[giga thick,->] (1.6,-1.5) .. controls (1,-1.5) and (1,-.7) .. (2,-.7)
  		.. controls (3,-.7) and (3,-1.5) .. (2.4,-1.5);
  	%
  	%
  	\draw[opacity=0] (.6,-2.5) circle (.4cm);
  }
\end{tabularx}
  \caption{Diagrams for elementary changes of chronologies, 
grouped by values of the function $\imath$. Thin lines are the input circles and thick 
arrows visualize saddle points. Orientations of the arrows are omitted if $\imath$ does 
not depend on them. For the $Z$ it means that we go from doing the merge then the split to the split then the merge. The other direction gives $Z^{-1}$. }
\label{fig:chchange}
\end{figure}


==> pictures/cobsaddle.tex <==
\tikzdiagc[scale=.35]{
	\draw (.5,1) -- (.5,3) -- (4.5,3) -- (4.5,1);
	%
	\draw (0,0) .. controls (1.5,0) and (2,1) .. (.5,1); 
	\draw (4,0) .. controls (2.5,0) and (3,1) .. (4.5,1); 
	%
	\filldraw[fill=white, draw=white] (.5,.55)  rectangle  (4,2);
	%
	\draw[dashed] (0,0) .. controls (1.5,0) and (2,1) .. (.5,1); 
	\draw[dashed] (4,0) .. controls (2.5,0) and (3,1) .. (4.5,1); 
	%
	\draw (1.375,.5) .. controls (1.375,1.5) and (3.125,1.5) .. (3.125,.5);
	%
	\draw[dashed] (.5,1) -- (.5,3) -- (4.5,3) -- (4.5,1);
	\draw (0,0) -- (0,2) -- (4,2) -- (4,0);
}

==> pictures/cobsaddleop.tex <==
\tikzdiagc[scale=.35]{
	\draw (.5,3) -- (.5,1) -- (4.5,1) -- (4.5,3);
	%
	\filldraw [fill=white, draw=white] (0,0) rectangle (4,2); 
	%
	\draw (0,2) .. controls (1.5,2) and (2,3) .. (.5,3); 
	\draw (4,2) .. controls (2.5,2) and (3,3) .. (4.5,3); 
	%
	\draw (1.375,2.5) .. controls (1.375,1.5) and (3.125,1.5) .. (3.125,2.5);
	%
	\draw[dashed] (.5,3) -- (.5,1) -- (4.5,1) -- (4.5,3);
	\draw (0,2) -- (0,0) -- (4,0) -- (4,2);
}

==> pictures/cobsaddlescomp.tex <==
\tikzdiagc[scale=.35]{
	%
	%
	\draw (0,0) .. controls (1.5,0) and (2,1) .. (.5,1); 
	\draw (4,0) .. controls (2.5,0) and (3,1) .. (4.5,1); 
	%
	%
	\filldraw[fill=white, draw=white] (.5,.55)  rectangle  (4.5,2);
	%
	%
	\draw[dashed] (0,0) .. controls (1.5,0) and (2,1) .. (.5,1); 
	\draw[dashed] (4,0) .. controls (2.5,0) and (3,1) .. (4.5,1); 
	%
	\draw (0,0) -- (0,4);
	\draw[dashed] (.5,1) -- (.5,5);
	\draw (1.375,.5) -- (1.375,2.5);
	\draw (3.125,.5) -- (3.125,2.5);
	%
	%
	%
	%
	%	
	\draw (.5,4) -- (.5,5) -- (4.5,5) -- (4.5,4);
	%
	%\draw (0,2) .. controls (1.5,2) and (2,3) .. (.5,3); 
	%\draw (4,2) .. controls (2.5,2) and (3,3) .. (4.5,3); 
	%
	%\filldraw[fill=white, draw=white] (.5,2.55)  rectangle  (4,4);
	%
	%\draw[dashed] (0,2) .. controls (1.5,2) and (2,3) .. (.5,3); 
	%\draw[dashed] (4,2) .. controls (2.5,2) and (3,3) .. (4.5,3); 
	%
	\draw (1.375,2.5) .. controls (1.375,3.5) and (3.125,3.5) .. (3.125,2.5);
	%
	%\draw[dashed] (.5,3) -- (.5,5) -- (4.5,5) -- (4.5,3);
	\draw (0,2) -- (0,4) -- (4,4);
	%
	%
	%
	%
	%\draw (4.5,3) -- (4.5,1) -- (8.5,1) -- (8.5,3);
	\draw (8,1) -- (8.5,1) -- (8.5,5);
	%
	%\filldraw [fill=white, draw=white] (4,0) rectangle (8,2); 
	%
	%\draw (4,2) .. controls (5.5,2) and (6,3) .. (4.5,3); 
	%\draw (8,2) .. controls (6.5,2) and (7,3) .. (8.5,3); 
	%
	\draw (5.375,2.5) .. controls (5.375,1.5) and (7.125,1.5) .. (7.125,2.5);
	%
	\draw[dashed] (4.5,5) -- (4.5,1) -- (8.5,1) -- (8.5,3);
	\draw (4,4) -- (4,0) -- (8,0) -- (8,2);
	%
	%
	%
	%
	\draw (4,4) .. controls (5.5,4) and (6,5) .. (4.5,5); 
	\draw (8,4) .. controls (6.5,4) and (7,5) .. (8.5,5); 
	\draw (8,2) -- (8,4);
	\draw (8.5,3) -- (8.5,5);
	\draw (5.375,2.5) -- (5.375,4.5);
	\draw (7.125,2.5) -- (7.125,4.5);
	%
	%
	%
}

==> pictures/dotbirthdeath.tex <==
\tikzdiagh[xscale=-.5,yscale=.5]{
	\draw (1,0) .. controls (1,1) and (2,1) .. (2,0);
	%
	\draw (1,0) .. controls (1,-.25) and (2,-.25) .. (2,0);
	\draw[dashed] (1,0) .. controls (1,.25) and (2,.25) .. (2,0);
	%
	\draw[->] (1.5,1.5) [partial ellipse=0:270:3ex and 1ex];
	%
	%
	\node[tikzdot] at(1.5,.5){};
	%
	%
	\draw (1,4) .. controls (1,3) and (2,3) .. (2,4);
	%
	\draw (1,4) .. controls (1,3.75) and (2,3.75) .. (2,4);
	\draw (1,4) .. controls (1,4.25) and (2,4.25) .. (2,4);
}

==> pictures/merge.tex <==
\tikzdiagh[scale=.5]{
	\draw (0,0) .. controls (0,1) and (1,1) .. (1,2);
	\draw (1,0) .. controls (1,1) and (2,1) .. (2,0);
	\draw (3,0) .. controls (3,1) and (2,1) .. (2,2);
	%
	\draw (0,0) .. controls (0,-.25) and (1,-.25) .. (1,0);
	\draw[dashed] (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
	\draw (2,0) .. controls (2,-.25) and (3,-.25) .. (3,0);
	\draw[dashed] (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	\draw (1,2) .. controls (1,1.75) and (2,1.75) .. (2,2);
	\draw (1,2) .. controls (1,2.25) and (2,2.25) .. (2,2);
	%
	\draw [->] (1.15,.15) -- (1.85,.15);
}

==> pictures/mergeop.tex <==
\tikzdiagh[scale=.5]{
	\draw (0,0) .. controls (0,1) and (1,1) .. (1,2);
	\draw (1,0) .. controls (1,1) and (2,1) .. (2,0);
	\draw (3,0) .. controls (3,1) and (2,1) .. (2,2);
	%
	\draw (0,0) .. controls (0,-.25) and (1,-.25) .. (1,0);
	\draw[dashed] (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
	\draw (2,0) .. controls (2,-.25) and (3,-.25) .. (3,0);
	\draw[dashed] (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	\draw (1,2) .. controls (1,1.75) and (2,1.75) .. (2,2);
	\draw (1,2) .. controls (1,2.25) and (2,2.25) .. (2,2);
	%
	\draw [<-] (1.15,.15) -- (1.85,.15);
}

==> pictures/mergesplit.tex <==
\tikzdiagc[scale=.5]{
	%\draw[dashed] (1,2) .. controls (1,2.25) and (2,2.25) .. (2,2);
	%\draw (1,2) .. controls (1,1.75) and (2,1.75) .. (2,2);
	%
	\draw  (1,2) .. controls (1,3) and (0,3) .. (0,4);
	\draw  (2,2) .. controls (2,3) and (3,3) .. (3,4);
	\draw (1,4) .. controls (1,3) and (2,3) .. (2,4);
	%
	\draw (0,4) .. controls (0,3.75) and (1,3.75) .. (1,4);
	\draw (0,4) .. controls (0,4.25) and (1,4.25) .. (1,4);
	\draw (2,4) .. controls (2,3.75) and (3,3.75) .. (3,4);
	\draw (2,4) .. controls (2,4.25) and (3,4.25) .. (3,4);
	%
	\draw [->] (1.35,3.45) -- (1.75,4.05);
	%
	%
	%
	\draw (0,0) .. controls (0,1) and (1,1) .. (1,2);
	\draw (1,0) .. controls (1,1) and (2,1) .. (2,0);
	\draw (3,0) .. controls (3,1) and (2,1) .. (2,2);
	%
	\draw (0,0) .. controls (0,-.25) and (1,-.25) .. (1,0);
	\draw[dashed] (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
	\draw (2,0) .. controls (2,-.25) and (3,-.25) .. (3,0);
	\draw[dashed] (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	\draw (1,2) .. controls (1,1.75) and (2,1.75) .. (2,2);
	\draw[dashed] (1,2) .. controls (1,2.25) and (2,2.25) .. (2,2);
	%
	\draw [->] (1.15,.25) -- (1.85,.25);
	%
	%
%	\draw[dashed] (1,-2) .. controls (1,-1.75) and (2,-1.75) .. (2,-2);
%	\draw (1,-2) .. controls (1,-2.25) and (2,-2.25) .. (2,-2);
%	%
%	\draw  (1,-2) .. controls (1,-1) and (0,-1) .. (0,0);
%	\draw  (2,-2) .. controls (2,-1) and (3,-1) .. (3,0);
%	\draw (1,0) .. controls (1,-1) and (2,-1) .. (2,0);
%	%
%	\draw [->] (1.35,-.55) -- (1.75,.05);
}

==> pictures/movie.tex <==
\tikzdiagc[scale=.5]{
	%
	%
	\draw (.5,0) -- (.5,4);
	%
	%
	\node at(2.5,2) {\tikz[scale=.5,  thick]{
		\draw (1,1) .. controls (1,0) and (4,0) .. (4,1);
		\draw (2,1) .. controls (2,.5) and (3,.5) .. (3,1);
		%
		\draw (1,1) .. controls (1,1.5) and (2,1.5) .. (2,1);
		\draw (3,1) .. controls (3,1.5) and (4,1.5) .. (4,1);
		%
		\draw [->] (3.5,1.5) -- (3.5,2.5);
		%
		\draw (1,3) .. controls (1,2.5) and (2,2.5) .. (2,3);
		\draw (3,3) .. controls (3,2.5) and (4,2.5) .. (4,3);
		%
		\draw (1,3) .. controls (1,4) and (4,4) .. (4,3);
		\draw (2,3) .. controls (2,3.5) and (3,3.5) .. (3,3);
	}};
	%
	%
	\draw (4.5,0) -- (4.5,4);
	%
	%
	\node at(6.5,2) {\tikz[scale=.5,  thick]{
		\draw (1,1) .. controls (1,0) and (4,0) .. (4,1);
		\draw (2,1) .. controls (2,.5) and (3,.5) .. (3,1);
		%
		\draw (1,1) .. controls (1,1.5) and (2,1.5) .. (2,1);
		%
		\draw [->] (1.5,1.5) -- (1.5,2.5);
		\draw (3,1) -- (3,3);
		\draw (4,1) -- (4,3);
		%
		\draw (1,3) .. controls (1,2.5) and (2,2.5) .. (2,3);
		%
		\draw (1,3) .. controls (1,4) and (4,4) .. (4,3);
		\draw (2,3) .. controls (2,3.5) and (3,3.5) .. (3,3);
	}};
	%
	%
	\draw (8.5,0) -- (8.5,4);
	%
	%
	\node at(10.5,2) {\tikz[scale=.5,  thick]{
		\draw (1,1) .. controls (1,0) and (4,0) .. (4,1);
		\draw (2,1) .. controls (2,.5) and (3,.5) .. (3,1);
		%
		\draw (1,1) -- (1,3);
		\draw (2,1) -- (2,3);
		\draw (3,1) -- (3,3);
		\draw (4,1) -- (4,3);
		%
		\draw (1,3) .. controls (1,4) and (4,4) .. (4,3);
		\draw (2,3) .. controls (2,3.5) and (3,3.5) .. (3,3);
	}};
	%
	%
	\draw (12.5,0) -- (12.5,4);
	%
	%
	\node at(14.5,2) {\tikz[scale=.5,  thick]{
		\draw (1,1) .. controls (1,0) and (4,0) .. (4,1);
		\draw (2,1) .. controls (2,.5) and (3,.5) .. (3,1);
		%
		\draw (1,1) .. controls (1,2) and (4,2) .. (4,1);
		\draw (2,1) .. controls (2,1.5) and (3,1.5) .. (3,1);
	}};
	%
	%
	\draw (16.5,0) -- (16.5,4);
	%
	%
	\draw[movieline] (0,0) -- (17,0);
	\draw[moviedashed] (0,0) -- (17,0);
	%
	\draw[movieline] (0,4) -- (17,4);
	\draw[moviedashed] (0,4) -- (17,4);
}

==> pictures/smolbirthwithcorner.tex <==
\tikzdiagh[scale=.2]{
	%
	\begin{scope}
	\clip (-1,.5) rectangle (1,-.25); 
	\draw (0,0) .. controls (-1.5,0) and (-1,1) .. (.5,1); 
	\end{scope}
	%
	\begin{scope}
	\draw  (4,1) -- (4.5,1) -- (4.5,4);
	\end{scope}
	%
	%\filldraw [fill=white, draw=white] (0,0) rectangle (4,2); 
	%
	\draw (0,3) .. controls (1.5,3) and (2,4) .. (.5,4); 
	\draw (4,3) .. controls (2.5,3) and (3,4) .. (4.5,4); 
	%
	%\draw (1.375,2.5) .. controls (1.375,1.5) and (3.125,1.5) .. (3.125,2.5);
	%
	%\draw[dotted] (.5,3) -- (.5,1) -- (4.5,1) -- (4.5,3);
	\draw (0,0) -- (4,0) -- (4,3);
	%
	%
	\draw (0,3) .. controls (-1.5,3) and (-1,4) .. (.5,4); 
	%
	%\draw (-.875,.5) -- (-.875,2.5);
	\draw (-.875,.5) .. controls (-.875,1.5) and (3.125,1.5) .. (3.125,3.5);
	\draw (-.875,3.5) .. controls (-.875,1.5) and (1.375,1.5) .. (1.375,3.5);
}

==> pictures/smoldeathwithcorner.tex <==
\tikzdiagh[scale=.2]{
	\draw  (.5,4) -- (4.5,4) -- (4.5,1);
	\begin{scope}
		\clip (-1,.5) rectangle (1,-.5);
		\draw (0,0) .. controls (-1.5,0) and (-1,1) .. (.5,1); 
	\end{scope}
	%
	\draw (0,0) .. controls (1.5,0) and (2,1) .. (.5,1); 
	\draw (4,0) .. controls (2.5,0) and (3,1) .. (4.5,1); 
	%
	\filldraw[fill=white, draw=white] (.5,.55)  rectangle  (4,3);
	%
	\draw[dotted] (0,0) .. controls (1.5,0) and (2,1) .. (.5,1); 
	\draw[dotted] (4,0) .. controls (2.5,0) and (3,1) .. (4.5,1); 
	\draw[dotted] (0,0) .. controls (-1.5,0) and (-1,1) .. (.5,1); 
	%
	%\draw (1.375,.5) .. controls (1.375,1.5) and (3.125,1.5) .. (3.125,.5);
	%
	%\draw[dotted] (.5,1) -- (.5,3) -- (4.5,3) -- (4.5,1);
	\draw (0,3) -- (4,3) -- (4,0);
	%
	%
	\draw (0,3) .. controls (-1.5,3) and (-1,4) .. (.5,4); 
	%\draw (-.875,.5) -- (-.875,2.5);
	\draw (-.875,3.5) .. controls (-.875,2.5) and (3.125,2.5) .. (3.125,.5);
	\draw (-.875,.5) .. controls (-.875,2) and (1.375,2) .. (1.375,.5);
}

==> pictures/smolsaddle.tex <==
\tikzdiagh[scale=.2]{
	\draw (.5,1) -- (.5,3) -- (4.5,3) -- (4.5,1);
	%
	\draw (0,0) .. controls (1.5,0) and (2,1) .. (.5,1); 
	\draw (4,0) .. controls (2.5,0) and (3,1) .. (4.5,1); 
	%
	\filldraw[fill=white, draw=white] (.5,.55)  rectangle  (4,2);
	%
	\draw[dotted] (0,0) .. controls (1.5,0) and (2,1) .. (.5,1); 
	\draw[dotted] (4,0) .. controls (2.5,0) and (3,1) .. (4.5,1); 
	%
	\draw (1.375,.5) .. controls (1.375,1.5) and (3.125,1.5) .. (3.125,.5);
	%
	%\draw[dotted] (.5,1) -- (.5,3) -- (4.5,3) -- (4.5,1);
	\draw (0,0) -- (0,2) -- (4,2) -- (4,0);
}

==> pictures/smolsaddleop.tex <==
\tikzdiagh[scale=.2]{
	\draw (.5,3) -- (.5,1) -- (4.5,1) -- (4.5,3);
	%
	\filldraw [fill=white, draw=white] (0,0) rectangle (4,2); 
	%
	\draw (0,2) .. controls (1.5,2) and (2,3) .. (.5,3); 
	\draw (4,2) .. controls (2.5,2) and (3,3) .. (4.5,3); 
	%
	\draw (1.375,2.5) .. controls (1.375,1.5) and (3.125,1.5) .. (3.125,2.5);
	%
	%\draw[dotted] (.5,3) -- (.5,1) -- (4.5,1) -- (4.5,3);
	\draw (0,2) -- (0,0) -- (4,0) -- (4,2);
}

==> pictures/smolsaddleopbehindwall.tex <==
\tikzdiagh[scale=.2]{
	\draw (.5,3) -- (.5,1) -- (4.5,1) -- (4.5,3);
	%
	\filldraw [fill=white, draw=white] (0,0) rectangle (4,2); 
	%
	\draw (0,2) .. controls (1.5,2) and (2,3) .. (.5,3); 
	\draw (4,2) .. controls (2.5,2) and (3,3) .. (4.5,3); 
	%
	\draw (1.375,2.5) .. controls (1.375,1.5) and (3.125,1.5) .. (3.125,2.5);
	%
	%\draw[dotted] (.5,3) -- (.5,1) -- (4.5,1) -- (4.5,3);
	\draw (0,2) -- (0,0) -- (4,0) -- (4,2);
	\filldraw [fill=white, draw = black] (-.5,-1) rectangle (3.5,1);
}

==> pictures/smolsaddlewithcircle.tex <==
\tikzdiagh[scale=.2]{
	\draw  (.5,3) -- (4.5,3) -- (4.5,1);
	\begin{scope}
		\clip (-1,.5) rectangle (1,-.5);
		\draw (0,0) .. controls (-1.5,0) and (-1,1) .. (.5,1); 
	\end{scope}
	%
	\draw (0,0) .. controls (1.5,0) and (2,1) .. (.5,1); 
	\draw (4,0) .. controls (2.5,0) and (3,1) .. (4.5,1); 
	%
	\filldraw[fill=white, draw=white] (.5,.55)  rectangle  (4,2);
	%
	\draw[dotted] (0,0) .. controls (1.5,0) and (2,1) .. (.5,1); 
	\draw[dotted] (4,0) .. controls (2.5,0) and (3,1) .. (4.5,1); 
	\draw[dotted] (0,0) .. controls (-1.5,0) and (-1,1) .. (.5,1); 
	%
	\draw (1.375,.5) .. controls (1.375,1.5) and (3.125,1.5) .. (3.125,.5);
	%
	%\draw[dotted] (.5,1) -- (.5,3) -- (4.5,3) -- (4.5,1);
	\draw (0,2) -- (4,2) -- (4,0);
	%
	%
	\draw (0,2) .. controls (-1.5,2) and (-1,3) .. (.5,3); 
	\draw (-.875,.5) -- (-.875,2.5);
}

==> pictures/smolsaddlewithcircleop.tex <==
\tikzdiagh[scale=.2]{
	%
	\begin{scope}
	\clip (-1,.5) rectangle (1,-.25); 
	\draw (0,0) .. controls (-1.5,0) and (-1,1) .. (.5,1); 
	\end{scope}
	%
	\begin{scope}
	\draw  (4,1) -- (4.5,1) -- (4.5,3);
	\end{scope}
	%
	%\filldraw [fill=white, draw=white] (0,0) rectangle (4,2); 
	%
	\draw (0,2) .. controls (1.5,2) and (2,3) .. (.5,3); 
	\draw (4,2) .. controls (2.5,2) and (3,3) .. (4.5,3); 
	%
	\draw (1.375,2.5) .. controls (1.375,1.5) and (3.125,1.5) .. (3.125,2.5);
	%
	%\draw[dotted] (.5,3) -- (.5,1) -- (4.5,1) -- (4.5,3);
	\draw (0,0) -- (4,0) -- (4,2);
	%
	%
	\draw (0,2) .. controls (-1.5,2) and (-1,3) .. (.5,3); 
	%
	\draw (-.875,.5) -- (-.875,2.5);
}

==> pictures/sphere.tex <==
\tikzdiagh[xscale=-.5,yscale=.5]{
	\draw (1,0) .. controls (1,1) and (2,1) .. (2,0);
	%
	\draw (1,0) .. controls (1,-.25) and (2,-.25) .. (2,0);
	\draw[dashed] (1,0) .. controls (1,.25) and (2,.25) .. (2,0);
	%
	\draw[->] (1.5,1.5) [partial ellipse=0:270:3ex and 1ex];
	%
	%
	\draw (1,0) .. controls (1,-1) and (2,-1) .. (2,0);
	%
	%\draw (1,2) .. controls (1,1.75) and (2,1.75) .. (2,2);
	%\draw (1,2) .. controls (1,2.25) and (2,2.25) .. (2,2);
}

==> pictures/spheredot.tex <==
\tikzdiagh[xscale=-.5,yscale=.5]{
	\draw (1,0) .. controls (1,1) and (2,1) .. (2,0);
	%
	\draw (1,0) .. controls (1,-.25) and (2,-.25) .. (2,0);
	\draw[dashed] (1,0) .. controls (1,.25) and (2,.25) .. (2,0);
	%
	\draw[->] (1.5,1.5) [partial ellipse=0:270:3ex and 1ex];
	%
	%
	\draw (1,0) .. controls (1,-1) and (2,-1) .. (2,0);
	%
	%\draw (1,2) .. controls (1,1.75) and (2,1.75) .. (2,2);
	%\draw (1,2) .. controls (1,2.25) and (2,2.25) .. (2,2);
	\node[tikzdot] at (1.5,.25) {};
}

==> pictures/split.tex <==
\tikzdiagh[xscale=.5,yscale=-.5]{
	\draw (0,0) .. controls (0,1) and (1,1) .. (1,2);
	\draw (1,0) .. controls (1,1) and (2,1) .. (2,0);
	\draw (3,0) .. controls (3,1) and (2,1) .. (2,2);
	%
	\draw (0,0) .. controls (0,-.25) and (1,-.25) .. (1,0);
	\draw (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
	\draw (2,0) .. controls (2,-.25) and (3,-.25) .. (3,0);
	\draw (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	\draw[dashed] (1,2) .. controls (1,1.75) and (2,1.75) .. (2,2);
	\draw (1,2) .. controls (1,2.25) and (2,2.25) .. (2,2);
	%
	\draw [->] (1.25,.45) -- (1.75,-.15);
}

==> pictures/splitbirth.tex <==
\tikzdiagh[scale=.2]{
	\draw (.5,4) -- (.5,1) -- (6.5,1) -- (6.5,4);
	%
	\filldraw [fill=white, draw=white] (0,0) rectangle (6,3); 
	%
	\draw (0,3) .. controls (1.5,3) and (2,4) .. (.5,4); 
	\draw (6,3) .. controls (4.5,3) and (5,4) .. (6.5,4); 
	%
	\draw (3,3) .. controls (4.5,3) and (5,4) .. (3.5,4); 
	\draw (3,3) .. controls (1.5,3) and (2,4) .. (3.5,4); 
	\draw (2.125,3.5) .. controls (2.125,1.5) and (4.375,1.5) .. (4.375,3.5);
	%
	\draw (1.375,3.5) .. controls (1.375,.5) and (5.125,.5) .. (5.125,3.5);
	%
	\draw (0,3) -- (0,0) -- (6,0) -- (6,3);
}

==> pictures/splitdeath.tex <==
 \tikzdiagc[xscale=.5,yscale=-.5]{
	\draw (2,0) .. controls (2,.-.25) and (3,-.25) .. (3,0);
	\draw (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	%
	\draw (2,0) -- (2,2);
	\draw (3,0) -- (3,2);
	%
	\draw[dashed]  (2,2) .. controls (2,1.75) and (3,1.75) .. (3,2);
	\draw(2,2) .. controls (2,2.25) and (3,2.25) .. (3,2);
	%
	%
	\draw (0,2) .. controls (0,1) and (1,1) .. (1,2);
	%
	\draw[dashed] (0,2) .. controls (0,1.75) and (1,1.75) .. (1,2);
	\draw (0,2) .. controls (0,2.25) and (1,2.25) .. (1,2);
	%
	\draw[->] (.5,.5) [partial ellipse=-180:90:3ex and 1ex];
	%
	%
	\draw (0,2) .. controls (0,3) and (1,3) .. (1,4);
	\draw (1,2) .. controls (1,3) and (2,3) .. (2,2);
	\draw (3,2) .. controls (3,3) and (2,3) .. (2,4);
	%
	\draw[dashed]  (1,4) .. controls (1,3.75) and (2,3.75) .. (2,4);
	\draw (1,4) .. controls (1,4.25) and (2,4.25) .. (2,4);
	%
	\draw [->] (1.25,2.45) -- (1.75,1.85);
}

==> pictures/splitdeathbirthmerge.tex <==
\tikzdiagh[scale=.3]{
	%
	\begin{scope}
	\clip (-1,.5) rectangle (1,-.25); 
	\draw (0,0) .. controls (-1.5,0) and (-1,1) .. (.5,1); 
	\end{scope}
	%
	\begin{scope}
	\draw  (4,1) -- (4.5,1) -- (4.5,7);
	\end{scope}
	%
	%\filldraw [fill=white, draw=white] (0,0) rectangle (4,2); 
	%
	%\draw (4,2) .. controls (2.5,2) and (3,3) .. (4.5,3); 
	%
	\draw (1.375,2.5) .. controls (1.375,1.5) and (3.125,1.5) .. (3.125,2.5);
	%
	%\draw[dotted] (.5,3) -- (.5,1) -- (4.5,1) -- (4.5,3);
	\draw (0,0) -- (4,0) -- (4,6);
	%
	%
	%\draw [dotted] (0,2) .. controls (1.5,2) and (2,3) .. (.5,3); 
	%\draw  [dotted](0,2) .. controls (-1.5,2) and (-1,3) .. (.5,3); 
	%
	\draw (-.875,.5) -- (-.875,2.5);
	%
	%
	%
	\draw (-.875,2.5) .. controls (-.875,4.5) and (1.375,4.5) .. (1.375,2.5); 
	%
	%
	%
	\draw (3.125,2.5) --  (3.125,6.5);
	%
	%
	\node at(1.5,6){
		\tikzdiagh[scale=.3]{
		\draw  (.5,3) -- (4.5,3) -- (4.5,1);
		\begin{scope}
			\clip (-1,.5) rectangle (1,-.5);
			%\draw (0,0) .. controls (-1.5,0) and (-1,1) .. (.5,1); 
		\end{scope}
		%
		%\draw (0,0) .. controls (1.5,0) and (2,1) .. (.5,1); 
		%\draw (4,0) .. controls (2.5,0) and (3,1) .. (4.5,1); 
		%
		\filldraw[fill=white, draw=white] (.5,.55)  rectangle  (4,2);
		%
		%\draw[dotted] (0,0) .. controls (1.5,0) and (2,1) .. (.5,1); 
		%\draw[dotted] (4,0) .. controls (2.5,0) and (3,1) .. (4.5,1); 
		%\draw[dotted] (0,0) .. controls (-1.5,0) and (-1,1) .. (.5,1); 
		%
		\draw (1.375,.5) .. controls (1.375,1.5) and (3.125,1.5) .. (3.125,.5);
		%
		%\draw[dotted] (.5,1) -- (.5,3) -- (4.5,3) -- (4.5,1);
		\draw (0,2) -- (4,2) -- (4,0);
		%
		%
		\draw (0,2) .. controls (-1.5,2) and (-1,3) .. (.5,3); 
		\draw (-.875,.5) -- (-.875,2.5);
		%
		%
		%
		%
		\draw (-.875,.5) .. controls (-.875,-1.5) and (1.375,-1.5) .. (1.375,.5); 
		}
	};
	%
	\draw [->] (2.25,2) -- (2.75,2.75);
	\draw [<-] (2.75,5) -- (1.5,5);
}

==> pictures/splitdeathbirthmergearrowop.tex <==
\tikzdiagh[scale=.3]{
	%
	\begin{scope}
	\clip (-1,.5) rectangle (1,-.25); 
	\draw (0,0) .. controls (-1.5,0) and (-1,1) .. (.5,1); 
	\end{scope}
	%
	\begin{scope}
	\draw  (4,1) -- (4.5,1) -- (4.5,7);
	\end{scope}
	%
	%\filldraw [fill=white, draw=white] (0,0) rectangle (4,2); 
	%
	%\draw (4,2) .. controls (2.5,2) and (3,3) .. (4.5,3); 
	%
	\draw (1.375,2.5) .. controls (1.375,1.5) and (3.125,1.5) .. (3.125,2.5);
	%
	%\draw[dotted] (.5,3) -- (.5,1) -- (4.5,1) -- (4.5,3);
	\draw (0,0) -- (4,0) -- (4,6);
	%
	%
	%\draw [dotted] (0,2) .. controls (1.5,2) and (2,3) .. (.5,3); 
	%\draw  [dotted](0,2) .. controls (-1.5,2) and (-1,3) .. (.5,3); 
	%
	\draw (-.875,.5) -- (-.875,2.5);
	%
	%
	%
	\draw (-.875,2.5) .. controls (-.875,4.5) and (1.375,4.5) .. (1.375,2.5); 
	%
	%
	%
	\draw (3.125,2.5) --  (3.125,6.5);
	%
	%
	\node at(1.5,6){
		\tikzdiagh[scale=.3]{
		\draw  (.5,3) -- (4.5,3) -- (4.5,1);
		\begin{scope}
			\clip (-1,.5) rectangle (1,-.5);
			%\draw (0,0) .. controls (-1.5,0) and (-1,1) .. (.5,1); 
		\end{scope}
		%
		%\draw (0,0) .. controls (1.5,0) and (2,1) .. (.5,1); 
		%\draw (4,0) .. controls (2.5,0) and (3,1) .. (4.5,1); 
		%
		\filldraw[fill=white, draw=white] (.5,.55)  rectangle  (4,2);
		%
		%\draw[dotted] (0,0) .. controls (1.5,0) and (2,1) .. (.5,1); 
		%\draw[dotted] (4,0) .. controls (2.5,0) and (3,1) .. (4.5,1); 
		%\draw[dotted] (0,0) .. controls (-1.5,0) and (-1,1) .. (.5,1); 
		%
		\draw (1.375,.5) .. controls (1.375,1.5) and (3.125,1.5) .. (3.125,.5);
		%
		%\draw[dotted] (.5,1) -- (.5,3) -- (4.5,3) -- (4.5,1);
		\draw (0,2) -- (4,2) -- (4,0);
		%
		%
		\draw (0,2) .. controls (-1.5,2) and (-1,3) .. (.5,3); 
		\draw (-.875,.5) -- (-.875,2.5);
		%
		%
		%
		%
		\draw (-.875,.5) .. controls (-.875,-1.5) and (1.375,-1.5) .. (1.375,.5); 
		}
	};
	%
	\draw [->] (2.25,2) -- (2.75,2.75);
	\draw [->] (2.75,5) -- (1.5,5);
}

==> pictures/splitdeathop.tex <==
 \tikzdiagc[xscale=-.5,yscale=-.5]{
	\draw (2,0) .. controls (2,.-.25) and (3,-.25) .. (3,0);
	\draw (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	%
	\draw (2,0) -- (2,2);
	\draw (3,0) -- (3,2);
	%
	\draw[dashed]  (2,2) .. controls (2,1.75) and (3,1.75) .. (3,2);
	\draw(2,2) .. controls (2,2.25) and (3,2.25) .. (3,2);
	%
	%
	\draw (0,2) .. controls (0,1) and (1,1) .. (1,2);
	%
	\draw[dashed] (0,2) .. controls (0,1.75) and (1,1.75) .. (1,2);
	\draw (0,2) .. controls (0,2.25) and (1,2.25) .. (1,2);
	%
	\draw[->] (.5,.5) [partial ellipse=-180:90:3ex and 1ex];
	%
	%
	\draw (0,2) .. controls (0,3) and (1,3) .. (1,4);
	\draw (1,2) .. controls (1,3) and (2,3) .. (2,2);
	\draw (3,2) .. controls (3,3) and (2,3) .. (2,4);
	%
	\draw[dashed]  (1,4) .. controls (1,3.75) and (2,3.75) .. (2,4);
	\draw (1,4) .. controls (1,4.25) and (2,4.25) .. (2,4);
	%
	\draw [->] (1.75,2.45) -- (1.25,1.85);
}

==> pictures/splitmerge.tex <==
\tikzdiagc[scale=.5]{
	\draw (0,0) .. controls (0,1) and (1,1) .. (1,2);
	\draw (1,0) .. controls (1,1) and (2,1) .. (2,0);
	\draw (3,0) .. controls (3,1) and (2,1) .. (2,2);
	%
	\draw (0,0) .. controls (0,-.25) and (1,-.25) .. (1,0);
	\draw[dashed] (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
	\draw (2,0) .. controls (2,-.25) and (3,-.25) .. (3,0);
	\draw[dashed] (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	\draw (1,2) .. controls (1,1.75) and (2,1.75) .. (2,2);
	\draw (1,2) .. controls (1,2.25) and (2,2.25) .. (2,2);
	%
	\draw [->] (1.15,.25) -- (1.85,.25);
	%
	%
	\draw[dashed] (1,-2) .. controls (1,-1.75) and (2,-1.75) .. (2,-2);
	\draw (1,-2) .. controls (1,-2.25) and (2,-2.25) .. (2,-2);
	%
	\draw  (1,-2) .. controls (1,-1) and (0,-1) .. (0,0);
	\draw  (2,-2) .. controls (2,-1) and (3,-1) .. (3,0);
	\draw (1,0) .. controls (1,-1) and (2,-1) .. (2,0);
	%
	\draw [->] (1.35,-.55) -- (1.75,.05);
}

==> pictures/splitmergewithcorner.tex <==
%\tikzdiagc[scale=.5]{
%	\draw (0,0) .. controls (0,1) and (1,1) .. (1,2);
%	\draw (1,0) .. controls (1,1) and (2,1) .. (2,0);
%	\draw (3,0) .. controls (3,1) and (2,1) .. (2,2);
%	%
%	\draw (0,0) .. controls (0,-.25) and (1,-.25) .. (1,0);
%	\draw[dashed] (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
%	\draw (2,0) .. controls (2,-.25) and (3,-.25) .. (3,0);
%	\draw[dashed] (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
%	\draw (0,2) .. controls (0,1.75) and (1,1.75) .. (1,2);
%	\draw (0,2) .. controls (0,2.25) and (1,2.25) .. (1,2);
%	%
%	\draw [->] (1.15,.25) -- (1.85,.25);
%	%
%	%
%	\draw[dashed] (0,-2) .. controls (0,-1.75) and (1,-1.75) .. (1,-2);
%	\draw (0,-2) .. controls (0,-2.25) and (1,-2.25) .. (1,-2);
%	%
%	\draw  (1,-2) .. controls (1,-1) and (0,-1) .. (0,0);
%	\draw  (2,-2) .. controls (2,-1) and (3,-1) .. (3,0);
%	\draw (1,0) .. controls (1,-1) and (2,-1) .. (2,0);
%	%
%	\draw [->] (1.35,-.55) -- (1.75,.05);
%}
\tikzdiagc[scale=.35]{
	%\draw (.5,1) -- (.5,3) -- (4.5,3) -- (4.5,1);
	%
	\draw (0,0) .. controls (1.5,0) and (2,1) .. (.5,1); 
	\draw (4,0) .. controls (2.5,0) and (3,1) .. (4.5,1); 
	%
	\filldraw[fill=white, draw=white] (.5,.55)  rectangle  (4,2);
	%
	\draw[dashed] (0,0) .. controls (1.5,0) and (2,1) .. (.5,1); 
	\draw[dashed] (4,0) .. controls (2.5,0) and (3,1) .. (4.5,1); 
	%
	\draw (1.375,.5) .. controls (1.375,1.5) and (3.125,1.5) .. (3.125,.5);
	%
	%\draw[dashed] (.5,1) -- (.5,3) -- (4.5,3) -- (4.5,1);
	%\draw (0,0) -- (0,2) -- (4,2) -- (4,0);
	%
	%
	%
	%\draw[yshift=1cm] (.5,3) -- (.5,1) -- (4.5,1) -- (4.5,3);
	%
	%\filldraw[yshift=1cm]  [fill=white, draw=white] (0,0) rectangle (4,2); 
	%
	\draw[yshift=1cm]  (0,2) .. controls (1.5,2) and (2,3) .. (.5,3); 
	\draw[yshift=1cm]  (4,2) .. controls (2.5,2) and (3,3) .. (4.5,3); 
	%
	\draw[yshift=1cm]  (1.375,2.5) .. controls (1.375,1.5) and (3.125,1.5) .. (3.125,2.5);
	%
	%\draw[yshift=1cm,dashed] (.5,3) -- (.5,1) -- (4.5,1) -- (4.5,3);
	%\draw[yshift=1cm]  (0,2) -- (0,0) -- (4,0) -- (4,2);
	%
	%
	%
	\draw (0,0) -- (0,3);
	\draw (.5,3.25) -- (.5,4);
	\draw[dashed] (.5,1) -- (.5,4);
	\draw (4,0) -- (4,3);
	\draw (4.5,1) -- (4.5,4);
}

==> pictures/splitop.tex <==
\tikzdiagh[xscale=.5,yscale=-.5]{
	\draw (0,0) .. controls (0,1) and (1,1) .. (1,2);
	\draw (1,0) .. controls (1,1) and (2,1) .. (2,0);
	\draw (3,0) .. controls (3,1) and (2,1) .. (2,2);
	%
	\draw (0,0) .. controls (0,-.25) and (1,-.25) .. (1,0);
	\draw (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
	\draw (2,0) .. controls (2,-.25) and (3,-.25) .. (3,0);
	\draw (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	\draw[dashed] (1,2) .. controls (1,1.75) and (2,1.75) .. (2,2);
	\draw (1,2) .. controls (1,2.25) and (2,2.25) .. (2,2);
	%
	\draw [<-] (1.25,.45) -- (1.75,-.15);
}

==> pictures/tubesW.tex <==
\tikzdiagh[scale=.5]{
	\draw (0,0) .. controls (0,.-.25) and (1,-.25) .. (1,0);
	\draw[dashed] (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
	%
	\draw (0,0) -- (0,4);
	\draw (1,0) -- (1,4);
	%
	\draw (0,4) .. controls (0,3.75) and (1,3.75) .. (1,4);
	\draw (0,4) .. controls (0,4.25) and (1,4.25) .. (1,4);
	%
	\node at(1.5,.25) {\tiny $\dots$};
	\node at(1.5,3.75) {\tiny $\dots$};
	%
	\draw (2,0) .. controls (2,.-.25) and (3,-.25) .. (3,0);
	\draw[dashed] (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	%
	\draw (2,0) -- (2,4);
	\draw (3,0) -- (3,4);
	%
	\draw (2,4) .. controls (2,3.75) and (3,3.75) .. (3,4);
	\draw (2,4) .. controls (2,4.25) and (3,4.25) .. (3,4);
	%
	%
	\filldraw [fill=white, draw=black,rounded corners] (-.5,2.5) rectangle (3.5,3.5) node[midway] { $W$};
}

==> pictures/tubesWWp.tex <==
\tikzdiagh[scale=.5]{
	\draw (0,0) .. controls (0,.-.25) and (1,-.25) .. (1,0);
	\draw[dashed] (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
	%
	\draw (0,0) -- (0,4);
	\draw (1,0) -- (1,4);
	%
	\draw (0,4) .. controls (0,3.75) and (1,3.75) .. (1,4);
	\draw (0,4) .. controls (0,4.25) and (1,4.25) .. (1,4);
	%
	\node at(1.5,.25) {\tiny $\dots$};
	\node at(1.5,3.75) {\tiny $\dots$};
	%
	\draw (2,0) .. controls (2,.-.25) and (3,-.25) .. (3,0);
	\draw[dashed] (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	%
	\draw (2,0) -- (2,4);
	\draw (3,0) -- (3,4);
	%
	\draw (2,4) .. controls (2,3.75) and (3,3.75) .. (3,4);
	\draw (2,4) .. controls (2,4.25) and (3,4.25) .. (3,4);
	%
	\node at(3.5,.25) {\tiny $\dots$};
	\node at(3.5,3.75) {\tiny $\dots$};
	%
	\draw (4,0) .. controls (4,.-.25) and (5,-.25) .. (5,0);
	\draw[dashed] (4,0) .. controls (4,.25) and (5,.25) .. (5,0);
	%
	\draw (4,0) -- (4,4);
	\draw (5,0) -- (5,4);
	%
	\draw (4,4) .. controls (4,3.75) and (5,3.75) .. (5,4);
	\draw (4,4) .. controls (4,4.25) and (5,4.25) .. (5,4);
	%
	%
	\filldraw [fill=white, draw=black,rounded corners] (-.5,2.5) rectangle (2.5,3.5) node[midway] { $W'$};
	\filldraw [fill=white, draw=black,rounded corners] (2.5,.5) rectangle (5.5,1.5) node[midway] { $W$};
}

==> pictures/tubesWop.tex <==
\tikzdiagh[scale=.5]{
	\draw (0,0) .. controls (0,.-.25) and (1,-.25) .. (1,0);
	\draw[dashed] (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
	%
	\draw (0,0) -- (0,4);
	\draw (1,0) -- (1,4);
	%
	\draw (0,4) .. controls (0,3.75) and (1,3.75) .. (1,4);
	\draw (0,4) .. controls (0,4.25) and (1,4.25) .. (1,4);
	%
	\node at(1.5,.25) {\tiny $\dots$};
	\node at(1.5,3.75) {\tiny $\dots$};
	%
	\draw (2,0) .. controls (2,.-.25) and (3,-.25) .. (3,0);
	\draw[dashed] (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	%
	\draw (2,0) -- (2,4);
	\draw (3,0) -- (3,4);
	%
	\draw (2,4) .. controls (2,3.75) and (3,3.75) .. (3,4);
	\draw (2,4) .. controls (2,4.25) and (3,4.25) .. (3,4);
	%
	%
	\filldraw [fill=white, draw=black,rounded corners] (-.5,.5) rectangle (3.5,1.5) node[midway] { $W$};
}

==> pictures/tubesWp.tex <==
\tikzdiagh[scale=.5]{
	\draw (0,0) .. controls (0,.-.25) and (1,-.25) .. (1,0);
	\draw[dashed] (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
	%
	\draw (0,0) -- (0,4);
	\draw (1,0) -- (1,4);
	%
	\draw (0,4) .. controls (0,3.75) and (1,3.75) .. (1,4);
	\draw (0,4) .. controls (0,4.25) and (1,4.25) .. (1,4);
	%
	\node at(1.5,.25) {\tiny $\dots$};
	\node at(1.5,3.75) {\tiny $\dots$};
	%
	\draw (2,0) .. controls (2,.-.25) and (3,-.25) .. (3,0);
	\draw[dashed] (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	%
	\draw (2,0) -- (2,4);
	\draw (3,0) -- (3,4);
	%
	\draw (2,4) .. controls (2,3.75) and (3,3.75) .. (3,4);
	\draw (2,4) .. controls (2,4.25) and (3,4.25) .. (3,4);
	%
	%
	\filldraw [fill=white, draw=black,rounded corners] (-.5,.5) rectangle (3.5,1.5) node[midway] { $W'$};
}

==> pictures/tubesWpW.tex <==
\tikzdiagh[scale=.5]{
	\draw (0,0) .. controls (0,.-.25) and (1,-.25) .. (1,0);
	\draw[dashed] (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
	%
	\draw (0,0) -- (0,4);
	\draw (1,0) -- (1,4);
	%
	\draw (0,4) .. controls (0,3.75) and (1,3.75) .. (1,4);
	\draw (0,4) .. controls (0,4.25) and (1,4.25) .. (1,4);
	%
	\node at(1.5,.25) {\tiny $\dots$};
	\node at(1.5,3.75) {\tiny $\dots$};
	%
	\draw (2,0) .. controls (2,.-.25) and (3,-.25) .. (3,0);
	\draw[dashed] (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	%
	\draw (2,0) -- (2,4);
	\draw (3,0) -- (3,4);
	%
	\draw (2,4) .. controls (2,3.75) and (3,3.75) .. (3,4);
	\draw (2,4) .. controls (2,4.25) and (3,4.25) .. (3,4);
	%
	\node at(3.5,.25) {\tiny $\dots$};
	\node at(3.5,3.75) {\tiny $\dots$};
	%
	\draw (4,0) .. controls (4,.-.25) and (5,-.25) .. (5,0);
	\draw[dashed] (4,0) .. controls (4,.25) and (5,.25) .. (5,0);
	%
	\draw (4,0) -- (4,4);
	\draw (5,0) -- (5,4);
	%
	\draw (4,4) .. controls (4,3.75) and (5,3.75) .. (5,4);
	\draw (4,4) .. controls (4,4.25) and (5,4.25) .. (5,4);
	%
	%
	\filldraw [fill=white, draw=black,rounded corners] (-.5,.5) rectangle (2.5,1.5) node[midway] { $W'$};
	\filldraw [fill=white, draw=black,rounded corners] (2.5,2.5) rectangle (5.5,3.5) node[midway] { $W$};
}

==> pictures/tubesWpop.tex <==
\tikzdiagh[scale=.5]{
	\draw (0,0) .. controls (0,.-.25) and (1,-.25) .. (1,0);
	\draw[dashed] (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
	%
	\draw (0,0) -- (0,4);
	\draw (1,0) -- (1,4);
	%
	\draw (0,4) .. controls (0,3.75) and (1,3.75) .. (1,4);
	\draw (0,4) .. controls (0,4.25) and (1,4.25) .. (1,4);
	%
	\node at(1.5,.25) {\tiny $\dots$};
	\node at(1.5,3.75) {\tiny $\dots$};
	%
	\draw (2,0) .. controls (2,.-.25) and (3,-.25) .. (3,0);
	\draw[dashed] (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	%
	\draw (2,0) -- (2,4);
	\draw (3,0) -- (3,4);
	%
	\draw (2,4) .. controls (2,3.75) and (3,3.75) .. (3,4);
	\draw (2,4) .. controls (2,4.25) and (3,4.25) .. (3,4);
	%
	%
	\filldraw [fill=white, draw=black,rounded corners] (-.5,2.5) rectangle (3.5,3.5) node[midway] { $W'$};
}

==> pictures/twist.tex <==
\tikzdiagc[scale=.5]{
	%
	\draw (0,0) .. controls (0,-.25) and (1,-.25) .. (1,0);
	\draw[dashed] (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
	\draw (2,0) .. controls (2,-.25) and (3,-.25) .. (3,0);
	\draw[dashed] (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	%
	\draw (0,0) .. controls (0,1) and (2,1) .. (2,2);
	\draw (1,0) .. controls (1,1) and (3,1) .. (3,2);
	\draw (2,0) .. controls (2,1) and (0,1) .. (0,2);
	\draw (3,0) .. controls (3,1) and (1,1) .. (1,2);
	%
	\draw (0,2) .. controls (0,1.75) and (1,1.75) .. (1,2);
	\draw (0,2) .. controls (0,2.25) and (1,2.25) .. (1,2);
	\draw (2,2) .. controls (2,1.75) and (3,1.75) .. (3,2);
	\draw (2,2) .. controls (2,2.25) and (3,2.25) .. (3,2);
	%
}
